Guaranteeing Consistency in a Motion Planning and Control Architecture Using a Kinematic Bicycle Model

This paper proposes to combine a 10Hz motion planner based on a kinematic bicycle Model Predictive Control (MPC) and a 100Hz closed-loop Proportional-Integral-Derivative (PID) controller to cope with normal driving situations. Its novelty consists in ensuring the feasibility of the computed trajectory by the motion planner through a limitation of the steering angle depending on the speed. This ensures the validity of the kinematic bicycle model at any time. The architecture is tested on a high-fidelity simulation model on a challenging track with small curve radius, with and without surrounding obstacles.

==> figtikz/Cmot.tikz <==
\begin{tikzpicture}
   \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=1.5cm},height=3.5cm,width=4.5cm]
        \nextgroupplot[title=(a), ylabel={Torque (Nm) }, xlabel={time (s) }, ylabel shift=-0.25cm, xmin=0, xmax=70, ymin=-1000, ymax=700]
			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/control1.csv}; \label{plots:plot1}
			%\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv}; \label{plots:plot2}
			%\addplot[red] table [x index={0}, y index={4},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot3}
			%\addplot[gray] table [x index={0}, y index={5},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot4}
			\coordinate (top) at (rel axis cs:0,1);

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.25,1.8);
			%\node [below right] at (axis cs:0.25,3.8) {$\alpha \nearrow$};
			
        \nextgroupplot[title=(b), ylabel={Torque (Nm) }, xlabel={time (s) }, ylabel shift= -0.25cm, xmin=0, xmax=80, ymin=-1000, ymax=700]
			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/control_obst1.csv};
			%\addplot[dashed,green] table [x index={0}, y index={3},col sep=comma ]{csv/control_obst1.csv};
			%\addplot[red] table [x index={1}, y index={8},col sep=comma ]{csv/tire_model_kN.csv};
			%\addplot[gray] table [x index={1}, y index={9},col sep=comma ]{csv/tire_model_kN.csv};

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.35,1.6);
			%\node [below right] at (axis cs:0.30,2.5) {$\tau_x \nearrow$};

			\coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    %\path (myplot c1r1.outer north west)% plot in column 1 row 1
    %      -- node[anchor=south,rotate=90] {throughput}% label midway
    %      (myplot c1r2.outer south west)% plot in column 1 row 4
    ;
% legend
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);


\end{tikzpicture}

==> figtikz/Cmot2.tikz <==
\begin{tikzpicture}
   \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 2, vertical sep=1.5cm},height=3cm,width=0.95\textwidth]
        \nextgroupplot[title=(a), ylabel={Torque (Nm) }, xlabel={time (s) }, ylabel shift=-0.25cm, xmin=0, xmax=70, ymin=-1000, ymax=700]
			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/control1.csv}; \label{plots:plot1}
			%\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/control_obst1.csv};
			%\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv}; \label{plots:plot2}
			%\addplot[red] table [x index={0}, y index={4},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot3}
			%\addplot[gray] table [x index={0}, y index={5},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot4}
			\coordinate (top) at (rel axis cs:0,1);

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.25,1.8);
			%\node [below right] at (axis cs:0.25,3.8) {$\alpha \nearrow$};
			
        \nextgroupplot[title=(b), ylabel={Torque (Nm) }, xlabel={time (s) }, ylabel shift= -0.25cm, xmin=0, xmax=70, ymin=-1000, ymax=700]
			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/control_obst1.csv};
			%\addplot[dashed,green] table [x index={0}, y index={3},col sep=comma ]{csv/control_obst1.csv};
			%\addplot[red] table [x index={1}, y index={8},col sep=comma ]{csv/tire_model_kN.csv};
			%\addplot[gray] table [x index={1}, y index={9},col sep=comma ]{csv/tire_model_kN.csv};

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.35,1.6);
			%\node [below right] at (axis cs:0.30,2.5) {$\tau_x \nearrow$};

			\coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    %\path (myplot c1r1.outer north west)% plot in column 1 row 1
    %      -- node[anchor=south,rotate=90] {throughput}% label midway
    %      (myplot c1r2.outer south west)% plot in column 1 row 4
    ;
% legend
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);


\end{tikzpicture}

==> figtikz/Cmot3.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0, xmax=70,
ymin=5, ymax=22,
xlabel= time (s),
ylabel= speed (m/s),
ylabel shift=-0.15cm,
%no markers,
legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
	ylabel={Torque (Nm) }, 
	xlabel={time (s) },
	ylabel shift=-0.25cm, xmin=0, xmax=70, ymin=-1000, ymax=700
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/control1.csv}; \label{plots:plot1}
\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/control_obst1.csv};

\end{axis}

%   \begin{groupplot}[group style={
%                      group name=myplot,
%                      group size= 1 by 2, vertical sep=1.5cm},height=3cm,width=0.95\textwidth]
%        \nextgroupplot[title=(a), ylabel={Torque (Nm) }, xlabel={time (s) }, ylabel shift=-0.25cm, xmin=0, xmax=70, ymin=-1000, ymax=700]
%			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/control1.csv}; \label{plots:plot1}
%			\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/control_obst1.csv};
%			%\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv}; \label{plots:plot2}
%			%\addplot[red] table [x index={0}, y index={4},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot3}
%			%\addplot[gray] table [x index={0}, y index={5},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot4}
%			\coordinate (top) at (rel axis cs:0,1);
%
%			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.25,1.8);
%			%\node [below right] at (axis cs:0.25,3.8) {$\alpha \nearrow$};
%			
%    \end{groupplot}
    %\path (myplot c1r1.outer north west)% plot in column 1 row 1
    %      -- node[anchor=south,rotate=90] {throughput}% label midway
    %      (myplot c1r2.outer south west)% plot in column 1 row 4
    ;
% legend
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

%\path (top|-current bounding box.north)--
%      coordinate(legendpos)
%      (bot|-current bounding box.north);


\end{tikzpicture}

==> figtikz/Pacejka.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-0.2, xmax=1,
	ymin=-1, ymax=1,
	%xlabel=$\tau_x$ ,
	%ylabel=$F_{xp}$ (kN),
	%axis lines=middle,
	%axis equal,
	hide axis,
	no markers,
]
%\addplot[red, very thick] table [x index={0}, y index={1},col sep=comma ]{csv/Pacejkabis.csv};

%\addplot[name path=A1, dashed, blue, mark=none] coordinates {(0.12, -3.6) (0.12, 3.6)};
%\addplot[name path=B1, dashed, blue, mark=none] coordinates {(-0.12, -3.6) (-0.12, 3.6)};
%
%\addplot[blue, mark=none, very thick] coordinates {(-0.12, -2.6) (0.12, 2.6)};


%\addplot[name path=A2, black, mark=none] coordinates {(0.20, -3.6) (0.20, 3.6)};
%\addplot[name path=B2, black, mark=none] coordinates {(-0.20, -3.6) (-0.20, 3.6)};
%\addplot[name path=A3, gray, mark=none] coordinates {(1, -3.6) (1, 3.6)};
%\addplot[name path=B3, gray, mark=none] coordinates {(-1, -3.6) (-1, 3.6)};
%
%\addplot[blue, fill opacity=0.15] fill between[of=A1 and B1];
%
%\addplot[gray, fill opacity=0.15] fill between[of=A2 and A3];
%\addplot[gray, fill opacity=0.15] fill between[of=B2 and B3];
%
%\addplot[red, fill opacity=0.15] fill between[of=A1 and A2];
%\addplot[red, fill opacity=0.15] fill between[of=B1 and B2];

%\addplot+[mark=none,
%domain=0.2:1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{3.6} \closedcycle;

%\addplot+[mark=none,
%domain=0.2:1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{-3.6} \closedcycle;

%\addplot+[mark=none,
%domain=-0.2:-1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{3.6} \closedcycle;

%\addplot+[mark=none,
%domain=-0.2:-1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{-3.6} \closedcycle;

%\addplot[name path=A0, black, mark=none] coordinates {(0.0, -3.6) (0.0, 3.6)};
%\addplot[name path=A0, black, mark=none] coordinates {(-1.0, 3.6) (1.0, 3.6)};
%\addplot[samples=50, domain=0:1,name path=A2] {10*sqrt(x)}; 
%\addplot[samples=50, domain=-1:0,name path=A1] {10*sqrt(-x)}; 
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A0 and A1, soft clip={domain=-1:0}];
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A0 and A2, soft clip={domain=0:1}];

%\addplot+[mark=none,
%domain=0:1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{10*sqrt(x)} \closedcycle;
%
%\addplot+[mark=none,
%domain=-1:0,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{10*sqrt(-x)} \closedcycle;

%\addplot[name path=A0, black, mark=none] coordinates {(-1.0, 3.6) (1.0, 3.6)};
%\addplot[samples=50, domain=0:1,name path=A1] {x^2/7}; 
%\addplot[samples=50, domain=0:1,name path=B1] {-x^2/7}; 
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A1 and B1, soft clip={domain=-1:0}];
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A0 and A2, soft clip={domain=0:1}];


\pgfmathsetmacro{\xmin}{0.2}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{1}
\pgfmathsetmacro{\ymax}{1}

\addplot graphics [xmin=-\xmin, xmax=\xmax, ymin=-\ymin, ymax=\ymax] {images/fondvoiture.png};
%\node[inner sep=0pt] (russell) at (0,0)
%{\includegraphics[width=.25\textwidth]{images/fondvoiture.png}};

\addplot[yellow, samples=50, domain=0:1,name path=A1] {(x)^2/2-0.04}; 
\addplot[yellow, samples=50, domain=0:1,name path=B1] {-(x)^2/2-0.04};
\addplot[black, samples=50, domain=0:1,name path=A2] {(x)^2-0.04}; 
\addplot[black, samples=50, domain=0:1,name path=B2] {-(x)^2-0.04};
%\addplot[black, samples=50, domain=0:1,name path=A3] {1-1*sqrt(-x^2+1.04^2)}; 
%\addplot[black, samples=50, domain=0:1,name path=B3] {-(x)^2/0.5-0.04};
  
%\addplot[yellow, pattern=north west lines] fill between[of=A1 and B1, soft clip={domain=0:1}];
\addplot[yellow, pattern=north west lines] fill between[of=A1 and B1, soft clip={domain=0:1}];
\addplot[black] fill between[of=A1 and A2];
\addplot[black] fill between[of=B1 and B2];

%\node [yellow, below right, rotate=0] at (axis cs:0.5,0.2){KB model domain};
\node[yellow,above] at (axis cs:0.77,-0.1){\small{Validity Domain}};
\node[yellow,below] at (axis cs:0.77,0){\small{Kin. Bic. Model}};
\node[black,above, rotate=20] at (axis cs:0.77,0.24){\small{Dyn. feas.}};
\node[black,below, rotate=-20] at (axis cs:0.77,-0.35){\small{Dyn. feas.}};
%\node [below right, black] at (axis cs:0.25,2.1) {SATURATION};
%\node [above left, black] at (axis cs:-0.25,-2.1) {SATURATION};
%\node [blue, below right, rotate=75] at (axis cs:-0.14,-0.0){LINEAR};
%\node [red, below right, rotate=90] at (axis cs:-0.23,-1.8){NON-LINEAR};
%\node [red, below right, rotate=90] at (axis cs:+0.09,-1.8){NON-LINEAR};
\addplot [->, blue,very thick] plot coordinates {(0,-0.04) (0.25,-0.04)};
\node[blue,above] at (axis cs:0.2,0.0){{$V_0$}};

\end{axis}
\end{tikzpicture}

==> figtikz/Vcompare.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=70,
	ymin=-0, ymax=25,
	xlabel= time (s),
	ylabel= speed (m/s),
	ylabel shift=-0.15cm,
	%no markers,
	legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
\addplot[dashed, blue] table [x index={0}, y index={1},col sep=comma ]{csv/Vcompare1.csv};
\addplot[dashed, red] table [x index={0}, y index={2},col sep=comma ]{csv/Vcompare1.csv};
\addplot[green] table [x index={0}, y index={3},col sep=comma ]{csv/Vcompare1.csv};

%\addplot[dashed, black, mark=triangle*] table [x index={0}, y index={1},col sep=comma ]{csv/mu07_delta_max.csv};
%\addplot[dashed, red, mark=triangle*] table [x index={0}, y index={2},col sep=comma ]{csv/mu07_delta_max.csv};

%\node [below right, black] at (axis cs:15,6.1) {$a_{y_{max}}=6.23$};
%\node [below right, red] at (axis cs:13,4.6) {$a_{y_{max}}=0.5\mu$g};

\legend{\small{$V_{heur}$}, \small{$V^r$}, \small{$V$}}
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\end{axis}
\end{tikzpicture}

==> figtikz/Vcompare2.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=70,
	ymin=5, ymax=22,
	xlabel= time (s),
	ylabel= speed (m/s),
	ylabel shift=-0.15cm,
	%no markers,
	legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/Vcompare1.csv};
\addplot[green] table [x index={0}, y index={2},col sep=comma ]{csv/Vcompare1.csv};
\addplot[blue] table [x index={0}, y index={3},col sep=comma ]{csv/Vcompare1.csv};

\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(4, 5) (4, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(12, 5) (12, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(25.5, 5) (25.5, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(32, 5) (32, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(41, 5) (41, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(47, 5) (47, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(61, 5) (61, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(65, 5) (65, 22)};

\node[gray,above, rotate=0] at (axis cs:2.5,16){\small{1}};
\draw [gray,thick,above] (axis cs:2.5,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:8,16){\small{2}};
\draw [gray,thick,above] (axis cs:8,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:14,16){\small{3}};
\draw [gray,thick,above] (axis cs:14,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:28.5,16){\small{4}};
\draw [gray,thick,above] (axis cs:28.5,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:35,16){\small{5}};
\draw [gray,thick,above] (axis cs:35,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:44,16){\small{6}};
\draw [gray,thick,above] (axis cs:44,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:54,16){\small{7}};
\draw [gray,thick,above] (axis cs:54,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:63.5,16){\small{1}};
\draw [gray,thick,above] (axis cs:63.5,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:67.5,16){\small{2}};
\draw [gray,thick,above] (axis cs:67.5,18.7) circle (5pt);

%\addplot[dashed, black, mark=triangle*] table [x index={0}, y index={1},col sep=comma ]{csv/mu07_delta_max.csv};
%\addplot[dashed, red, mark=triangle*] table [x index={0}, y index={2},col sep=comma ]{csv/mu07_delta_max.csv};

%\node [below right, black] at (axis cs:15,6.1) {$a_{y_{max}}=6.23$};
%\node [below right, red] at (axis cs:13,4.6) {$a_{y_{max}}=0.5\mu$g};

%\legend{\small{$V_{heur}$}, \small{$V^r$}, \small{$V$}}
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\end{axis}
\end{tikzpicture}

==> figtikz/Vcompare_obs.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=70,
	ymin=5, ymax=22,
	xlabel= time (s),
	ylabel= speed (m/s),
	ylabel shift=-0.15cm,
	%no markers,
	legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/Vcompare1.csv};
\addplot[green] table [x index={0}, y index={2},col sep=comma ]{csv/Vcompare1.csv};
\addplot[blue] table [x index={0}, y index={3},col sep=comma ]{csv/Vcompare1.csv};

\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(4, 5) (4, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(12, 5) (12, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(25.5, 5) (25.5, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(32, 5) (32, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(41, 5) (41, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(47, 5) (47, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(61, 5) (61, 22)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(65, 5) (65, 22)};

\node[gray,above, rotate=0] at (axis cs:2.5,16){\small{1}};
\draw [gray,thick,above] (axis cs:2.5,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:8,16){\small{2}};
\draw [gray,thick,above] (axis cs:8,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:14,16){\small{3}};
\draw [gray,thick,above] (axis cs:14,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:28.5,16){\small{4}};
\draw [gray,thick,above] (axis cs:28.5,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:35,16){\small{5}};
\draw [gray,thick,above] (axis cs:35,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:44,16){\small{6}};
\draw [gray,thick,above] (axis cs:44,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:54,16){\small{7}};
\draw [gray,thick,above] (axis cs:54,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:63.5,16){\small{1}};
\draw [gray,thick,above] (axis cs:63.5,18.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:67.5,16){\small{2}};
\draw [gray,thick,above] (axis cs:67.5,18.7) circle (5pt);

%\addplot[dashed, black, mark=triangle*] table [x index={0}, y index={1},col sep=comma ]{csv/mu07_delta_max.csv};
%\addplot[dashed, red, mark=triangle*] table [x index={0}, y index={2},col sep=comma ]{csv/mu07_delta_max.csv};

%\node [below right, black] at (axis cs:15,6.1) {$a_{y_{max}}=6.23$};
%\node [below right, red] at (axis cs:13,4.6) {$a_{y_{max}}=0.5\mu$g};

%\legend{\small{$V_{heur}$}, \small{$V^r$}, \small{$V$}}
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\end{axis}
\end{tikzpicture}

==> figtikz/Vcompare_with_obst.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=70,
	ymin=5, ymax=22,
	xlabel= time (s),
	ylabel= speed (m/s),
	ylabel shift=-0.15cm,
	%no markers,
	legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/Vcompare_with_obst.csv};
\addplot[green] table [x index={0}, y index={2},col sep=comma ]{csv/Vcompare_with_obst.csv};
\addplot[blue] table [x index={0}, y index={3},col sep=comma ]{csv/Vcompare_with_obst.csv};

%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(4, 5) (4, 22)};
%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(12, 5) (12, 22)};
%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(25.5, 5) (25.5, 22)};
%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(32, 5) (32, 22)};
%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(41, 5) (41, 22)};
%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(47, 5) (47, 22)};
%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(61, 5) (61, 22)};
%\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(65, 5) (65, 22)};


\coordinate (bot) at (rel axis cs:1,0);

\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates	{(4, 0) (4, 25)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(12.5, 0) (12.5, 25)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(27.5, 0) (27.5, 25)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(34.5, 0) (34.5, 25)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(44, 0) (44, 25)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(50.5, 0) (50.5, 25)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(64, 0) (64, 25)};
\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(69, 0) (69, 25)};


\node[gray,above, rotate=0] at (axis cs:2,16.3){\small{1}};
\draw [gray,thick,above] (axis cs:2,19) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:8,16.3){\small{2}};
\draw [gray,thick,above] (axis cs:8,16.3+2.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:20,6){\small{3}};
\draw [gray,thick,above] (axis cs:20,6+2.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:31,16.3){\small{4}};
\draw [gray,thick,above] (axis cs:31,16.3+2.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:39,16.3){\small{5}};
\draw [gray,thick,above] (axis cs:39,16.3+2.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:47.5,16.3){\small{6}};
\draw [gray,thick,above] (axis cs:47.5,16.3+2.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:57.5,16.3){\small{7}};
\draw [gray,thick,above] (axis cs:57.5,16.3+2.7) circle (5pt);
\node[gray,above, rotate=0] at (axis cs:66.5,16.3){\small{1}};
\draw [gray,thick,above] (axis cs:66.5,16.3+2.7) circle (5pt);

%\node[gray,above, rotate=0] at (axis cs:2.5,16){\small{1}};
%\draw [gray,thick,above] (axis cs:2.5,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:8,16){\small{2}};
%\draw [gray,thick,above] (axis cs:8,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:14,16){\small{3}};
%\draw [gray,thick,above] (axis cs:14,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:28.5,16){\small{4}};
%\draw [gray,thick,above] (axis cs:28.5,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:35,16){\small{5}};
%\draw [gray,thick,above] (axis cs:35,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:44,16){\small{6}};
%\draw [gray,thick,above] (axis cs:44,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:54,16){\small{7}};
%\draw [gray,thick,above] (axis cs:54,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:63.5,16){\small{1}};
%\draw [gray,thick,above] (axis cs:63.5,18.7) circle (5pt);
%\node[gray,above, rotate=0] at (axis cs:67.5,16){\small{2}};
%\draw [gray,thick,above] (axis cs:67.5,18.7) circle (5pt);

%\addplot[dashed, black, mark=triangle*] table [x index={0}, y index={1},col sep=comma ]{csv/mu07_delta_max.csv};
%\addplot[dashed, red, mark=triangle*] table [x index={0}, y index={2},col sep=comma ]{csv/mu07_delta_max.csv};

%\node [below right, black] at (axis cs:15,6.1) {$a_{y_{max}}=6.23$};
%\node [below right, red] at (axis cs:13,4.6) {$a_{y_{max}}=0.5\mu$g};

%\legend{\small{$V_{heur}$}, \small{$V^r$}, \small{$V$}}
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\end{axis}
\end{tikzpicture}

==> figtikz/errorandtime.tikz <==
\begin{tikzpicture}
   \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=1.5cm},height=3.5cm,width=4.5cm]
        \nextgroupplot[title=(a), ylabel={$\lvert$lat. err.$\rvert$ (m) }, xlabel={curv. abs. (m) }, ylabel shift=-0.25cm, xmin=0, xmax=660, ymin=-0.0, ymax=0.4]
			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/error.csv}; %\label{plots:plot1}
			%\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv}; %\label{plots:plot2}
			%\addplot[red] table [x index={0}, y index={4},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot3}
			%\addplot[gray] table [x index={0}, y index={5},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot4}
			\coordinate (top) at (rel axis cs:0,1);

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.25,1.8);
			%\node [below right] at (axis cs:0.25,3.8) {$\alpha \nearrow$};
			
        \nextgroupplot[title=(b), ylabel={comp. time (ms) }, xlabel={simulation time (s) }, ylabel shift= -0.25cm, xmin=0, xmax=80, ymin=-0.0, ymax=100]
        %, only marks, mark=x
			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/comptime_without.csv}; \label{plots:plot1}
			\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/comptime_with.csv}; \label{plots:plot2}
			%\addplot[red] table [x index={1}, y index={8},col sep=comma ]{csv/tire_model_kN.csv};
			%\addplot[gray] table [x index={1}, y index={9},col sep=comma ]{csv/tire_model_kN.csv};

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.35,1.6);
			%\node [below right] at (axis cs:0.30,2.5) {$\tau_x \nearrow$};

			\coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    %\path (myplot c1r1.outer north west)% plot in column 1 row 1
    %      -- node[anchor=south,rotate=90] {throughput}% label midway
    %      (myplot c1r2.outer south west)% plot in column 1 row 4
    ;
% legend
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
%    \pgfplotslegendfromname{plots:plot1}& $0.0$ &[5pt]
%    \pgfplotslegendfromname{plots:plot2}& $0.06$ &[5pt]
%    \pgfplotslegendfromname{plots:plot3}& $0.12$ &[5pt]
%    \pgfplotslegendfromname{plots:plot4}& $0.18$ \\};
    \ref{plots:plot1}& without obst. &[5pt]
	\ref{plots:plot2}& with obst. \\};
	%\ref{plots:plot3}& $0.12$ &[5pt]
	%\ref{plots:plot4}& $0.18$ \\};

\end{tikzpicture}

==> figtikz/lateralerror_without.tikz <==
\begin{tikzpicture}
   \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 1, horizontal sep=1.5cm},height=3cm,width=\textwidth]
        \nextgroupplot[title=(a), ylabel={$\lvert$lat. err.$\rvert$ (m) }, xlabel={curv. abs. (m) }, ylabel shift=-0.25cm, xmin=0, xmax=660, ymin=-0.0, ymax=0.4]
			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/error.csv}; %\label{plots:plot1}
			%\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv}; %\label{plots:plot2}
			%\addplot[red] table [x index={0}, y index={4},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot3}
			%\addplot[gray] table [x index={0}, y index={5},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot4}
			\coordinate (top) at (rel axis cs:0,1);

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.25,1.8);
			%\node [below right] at (axis cs:0.25,3.8) {$\alpha \nearrow$};
			
%        \nextgroupplot[title=(b), ylabel={comp. time (ms) }, xlabel={simulation time (s) }, ylabel shift= -0.25cm, xmin=0, xmax=80, ymin=-0.0, ymax=100]
%        %, only marks, mark=x
%			\addplot[blue] table [x index={0}, y index={1},col sep=comma ]{csv/comptime_without.csv}; \label{plots:plot1}
%			\addplot[red] table [x index={0}, y index={1},col sep=comma ]{csv/comptime_with.csv}; \label{plots:plot2}
%			%\addplot[red] table [x index={1}, y index={8},col sep=comma ]{csv/tire_model_kN.csv};
%			%\addplot[gray] table [x index={1}, y index={9},col sep=comma ]{csv/tire_model_kN.csv};
%
%			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.35,1.6);
%			%\node [below right] at (axis cs:0.30,2.5) {$\tau_x \nearrow$};
%
%			\coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    %\path (myplot c1r1.outer north west)% plot in column 1 row 1
    %      -- node[anchor=south,rotate=90] {throughput}% label midway
    %      (myplot c1r2.outer south west)% plot in column 1 row 4
    ;
% legend
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}
%
%\path (top|-current bounding box.north)--
%      coordinate(legendpos)
%      (bot|-current bounding box.north);
%\matrix[
%    matrix of nodes,
%    anchor=south,
%    draw,
%    inner sep=0.2em,
%    draw
%  ]at([yshift=1ex]legendpos)
%  {
%%    \pgfplotslegendfromname{plots:plot1}& $0.0$ &[5pt]
%%    \pgfplotslegendfromname{plots:plot2}& $0.06$ &[5pt]
%%    \pgfplotslegendfromname{plots:plot3}& $0.12$ &[5pt]
%%    \pgfplotslegendfromname{plots:plot4}& $0.18$ \\};
%    \ref{plots:plot1}& without obst. &[5pt]
%	\ref{plots:plot2}& with obst. \\};
%	%\ref{plots:plot3}& $0.12$ &[5pt]
%	%\ref{plots:plot4}& $0.18$ \\};

\end{tikzpicture}

==> figtikz/steering.tikz <==
\begin{tikzpicture}
   \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=1.5cm},height=3.5cm,width=4.5cm]
        \nextgroupplot[title=(a), ylabel={steering (rad) }, xlabel={time (s) }, ylabel shift=-0.25cm, xmin=0, xmax=70, ymin=-0.3, ymax=0.4]
			\addplot[blue] table [x index={0}, y index={2},col sep=comma ]{csv/control1.csv}; \label{plots:steer1}
			\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv}; \label{plots:steer2}
			%\addplot[red] table [x index={0}, y index={4},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot3}
			%\addplot[gray] table [x index={0}, y index={5},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot4}
			\coordinate (top) at (rel axis cs:0,1);

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.25,1.8);
			%\node [below right] at (axis cs:0.25,3.8) {$\alpha \nearrow$};
			
        \nextgroupplot[title=(b), ylabel={steering (rad) }, xlabel={time (s) }, ylabel shift= -0.25cm, xmin=0, xmax=80, ymin=-0.3, ymax=0.4]
			\addplot[blue] table [x index={0}, y index={2},col sep=comma ]{csv/control_obst1.csv};
			\addplot[dashed,green] table [x index={0}, y index={3},col sep=comma ]{csv/control_obst1.csv};
			%\addplot[red] table [x index={1}, y index={8},col sep=comma ]{csv/tire_model_kN.csv};
			%\addplot[gray] table [x index={1}, y index={9},col sep=comma ]{csv/tire_model_kN.csv};

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.35,1.6);
			%\node [below right] at (axis cs:0.30,2.5) {$\tau_x \nearrow$};

			\coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    %\path (myplot c1r1.outer north west)% plot in column 1 row 1
    %      -- node[anchor=south,rotate=90] {throughput}% label midway
    %      (myplot c1r2.outer south west)% plot in column 1 row 4
    ;
% legend
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
%    \pgfplotslegendfromname{plots:plot1}& $0.0$ &[5pt]
%    \pgfplotslegendfromname{plots:plot2}& $0.06$ &[5pt]
%    \pgfplotslegendfromname{plots:plot3}& $0.12$ &[5pt]
%    \pgfplotslegendfromname{plots:plot4}& $0.18$ \\};
    \ref{plots:steer1}& Total $\delta$ &[5pt]
	\ref{plots:steer2}& Closed-loop $\delta_{cl}$ \\};
	%\ref{plots:plot3}& $0.12$ &[5pt]
	%\ref{plots:plot4}& $0.18$ \\};

\end{tikzpicture}

==> figtikz/steering2.tikz <==
\begin{tikzpicture}
   \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 2, vertical sep=1.5cm},height=3cm,width=\textwidth]
        \nextgroupplot[title=(a), ylabel={steering (rad) }, xlabel={time (s) }, ylabel shift=-0.25cm, xmin=0, xmax=70, ymin=-0.3, ymax=0.4]
			\addplot[blue] table [x index={0}, y index={2},col sep=comma ]{csv/control1.csv}; \label{plots:steer1}
			\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv}; \label{plots:steer2}
			%\addplot[red] table [x index={0}, y index={4},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot3}
			%\addplot[gray] table [x index={0}, y index={5},col sep=comma ]{csv/tire_model_kN.csv}; \label{plots:plot4}
			\coordinate (top) at (rel axis cs:0,1);
			
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates	{(4, -0.3) (4, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(12, -0.3) (12, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(25.5, -0.3) (25.5, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(32, -0.3) (32, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(41, -0.3) (41, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(47, -0.3) (47, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(61, -0.3) (61, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(65, -0.3) (65, 0.4)};
			
			\node[gray,above, rotate=0] at (axis cs:2,0.17){\small{1}};
			\draw [gray,thick,above] (axis cs:2,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:8,-0.28){\small{2}};
			\draw [gray,thick,above] (axis cs:8,-0.17) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:18,0.17){\small{3}};
			\draw [gray,thick,above] (axis cs:18,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:28.5,-0.28){\small{4}};
			\draw [gray,thick,above] (axis cs:28.5,-0.17) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:36,0.17){\small{5}};
			\draw [gray,thick,above] (axis cs:36,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:44,-0.28){\small{6}};
			\draw [gray,thick,above] (axis cs:44,-0.17) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:54,0.17){\small{7}};
			\draw [gray,thick,above] (axis cs:54,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:63,0.17){\small{1}};
			\draw [gray,thick,above] (axis cs:63,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:67.5,-0.28){\small{2}};
			\draw [gray,thick,above] (axis cs:67.5,-0.17) circle (5pt);
			
			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.25,1.8);
			%\node [below right] at (axis cs:0.25,3.8) {$\alpha \nearrow$};
		
        \nextgroupplot[title=(b), ylabel={steering (rad) }, xlabel={time (s) }, ylabel shift= -0.25cm, xmin=0, xmax=70, ymin=-0.3, ymax=0.4]
			\addplot[blue] table [x index={0}, y index={2},col sep=comma ]{csv/control_obst1.csv};
			\addplot[dashed,green] table [x index={0}, y index={3},col sep=comma ]{csv/control_obst1.csv};
			%\addplot[red] table [x index={1}, y index={8},col sep=comma ]{csv/tire_model_kN.csv};
			%\addplot[gray] table [x index={1}, y index={9},col sep=comma ]{csv/tire_model_kN.csv};

			%\draw[->,>=latex] (axis cs:0.15,3.2)--(axis cs:0.35,1.6);
			%\node [below right] at (axis cs:0.30,2.5) {$\tau_x \nearrow$};

			\coordinate (bot) at (rel axis cs:1,0);
			
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates	{(4, -0.3) (4, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(12.5, -0.3) (12.5, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(27.5, -0.3) (27.5, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(34.5, -0.3) (34.5, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(44, -0.3) (44, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(50.5, -0.3) (50.5, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(64, -0.3) (64, 0.4)};
			\addplot[dash pattern=on 2pt off 1pt on 2pt off 1pt, gray, mark=none] coordinates {(69, -0.3) (69, 0.4)};
			
			\node[gray,above, rotate=0] at (axis cs:2,0.17){\small{1}};
			\draw [gray,thick,above] (axis cs:2,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:8,-0.28){\small{2}};
			\draw [gray,thick,above] (axis cs:8,-0.17) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:20,0.17){\small{3}};
			\draw [gray,thick,above] (axis cs:20,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:31,-0.28){\small{4}};
			\draw [gray,thick,above] (axis cs:31,-0.17) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:39,0.17){\small{5}};
			\draw [gray,thick,above] (axis cs:39,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:47.5,-0.28){\small{6}};
			\draw [gray,thick,above] (axis cs:47.5,-0.17) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:57.5,0.17){\small{7}};
			\draw [gray,thick,above] (axis cs:57.5,0.28) circle (5pt);
			\node[gray,above, rotate=0] at (axis cs:66.5,0.17){\small{1}};
			\draw [gray,thick,above] (axis cs:66.5,0.28) circle (5pt);
    \end{groupplot}
    %\path (myplot c1r1.outer north west)% plot in column 1 row 1
    %      -- node[anchor=south,rotate=90] {throughput}% label midway
    %      (myplot c1r2.outer south west)% plot in column 1 row 4
    ;
% legend
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

%\path (top|-current bounding box.north)--
%      coordinate(legendpos)
%      (bot|-current bounding box.north);
%\matrix[
%    matrix of nodes,
%    anchor=south,
%    draw,
%    inner sep=0.2em,
%    draw
%  ]at([yshift=1ex]legendpos)
%  {
%%    \pgfplotslegendfromname{plots:plot1}& $0.0$ &[5pt]
%%    \pgfplotslegendfromname{plots:plot2}& $0.06$ &[5pt]
%%    \pgfplotslegendfromname{plots:plot3}& $0.12$ &[5pt]
%%    \pgfplotslegendfromname{plots:plot4}& $0.18$ \\};
%    \ref{plots:steer1}& Total $\delta$ &[5pt]
%	\ref{plots:steer2}& Closed-loop $\delta_{cl}$ \\};
%	%\ref{plots:plot3}& $0.12$ &[5pt]
%	%\ref{plots:plot4}& $0.18$ \\};

\end{tikzpicture}

==> figtikz/steering_with.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=80,
	ymin=-0.3, ymax=0.4,
	xlabel= time (s),
	ylabel= steering angle (rad),
	ylabel shift=-0.15cm,
	%no markers,
	legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
\addplot[blue] table [x index={0}, y index={2},col sep=comma ]{csv/control_obst1.csv};
\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control_obst1.csv};
%\addplot[green] table [x index={0}, y index={3},col sep=comma ]{csv/Vcompare1.csv};

%\addplot[dashed, black, mark=triangle*] table [x index={0}, y index={1},col sep=comma ]{csv/mu07_delta_max.csv};
%\addplot[dashed, red, mark=triangle*] table [x index={0}, y index={2},col sep=comma ]{csv/mu07_delta_max.csv};

%\node [below right, black] at (axis cs:15,6.1) {$a_{y_{max}}=6.23$};
%\node [below right, red] at (axis cs:13,4.6) {$a_{y_{max}}=0.5\mu$g};

\legend{\small{Total $\delta$}, \small{closed-loop $\delta_{cl}$}}
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\end{axis}
\end{tikzpicture}

==> figtikz/steering_without.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=80,
	ymin=-0.3, ymax=0.4,
	xlabel= time (s),
	ylabel= steering angle (rad),
	ylabel shift=-0.15cm,
	%no markers,
	legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
\addplot[blue] table [x index={0}, y index={2},col sep=comma ]{csv/control1.csv};
\addplot[dashed, green] table [x index={0}, y index={3},col sep=comma ]{csv/control1.csv};
%\addplot[green] table [x index={0}, y index={3},col sep=comma ]{csv/Vcompare1.csv};

%\addplot[dashed, black, mark=triangle*] table [x index={0}, y index={1},col sep=comma ]{csv/mu07_delta_max.csv};
%\addplot[dashed, red, mark=triangle*] table [x index={0}, y index={2},col sep=comma ]{csv/mu07_delta_max.csv};

%\node [below right, black] at (axis cs:15,6.1) {$a_{y_{max}}=6.23$};
%\node [below right, red] at (axis cs:13,4.6) {$a_{y_{max}}=0.5\mu$g};

\legend{\small{Total $\delta$}, \small{closed-loop $\delta_{cl}$}}
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\end{axis}
\end{tikzpicture}

==> figtikz/test_consistency.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=-0.2, xmax=1,
%	ymin=-1, ymax=1,
	%xlabel=$\tau_x$ ,
	%ylabel=$F_{xp}$ (kN),
	%axis lines=middle,
	%axis equal,
	hide axis,
	no markers,
]
%\addplot[red, very thick] table [x index={0}, y index={1},col sep=comma ]{csv/Pacejkabis.csv};

%\addplot[name path=A1, dashed, blue, mark=none] coordinates {(0.12, -3.6) (0.12, 3.6)};
%\addplot[name path=B1, dashed, blue, mark=none] coordinates {(-0.12, -3.6) (-0.12, 3.6)};
%
%\addplot[blue, mark=none, very thick] coordinates {(-0.12, -2.6) (0.12, 2.6)};


%\addplot[name path=A2, black, mark=none] coordinates {(0.20, -3.6) (0.20, 3.6)};
%\addplot[name path=B2, black, mark=none] coordinates {(-0.20, -3.6) (-0.20, 3.6)};
%\addplot[name path=A3, gray, mark=none] coordinates {(1, -3.6) (1, 3.6)};
%\addplot[name path=B3, gray, mark=none] coordinates {(-1, -3.6) (-1, 3.6)};
%
%\addplot[blue, fill opacity=0.15] fill between[of=A1 and B1];
%
%\addplot[gray, fill opacity=0.15] fill between[of=A2 and A3];
%\addplot[gray, fill opacity=0.15] fill between[of=B2 and B3];
%
%\addplot[red, fill opacity=0.15] fill between[of=A1 and A2];
%\addplot[red, fill opacity=0.15] fill between[of=B1 and B2];

%\addplot+[mark=none,
%domain=0.2:1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{3.6} \closedcycle;

%\addplot+[mark=none,
%domain=0.2:1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{-3.6} \closedcycle;

%\addplot+[mark=none,
%domain=-0.2:-1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{3.6} \closedcycle;

%\addplot+[mark=none,
%domain=-0.2:-1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{-3.6} \closedcycle;

%\addplot[name path=A0, black, mark=none] coordinates {(0.0, -3.6) (0.0, 3.6)};
%\addplot[name path=A0, black, mark=none] coordinates {(-1.0, 3.6) (1.0, 3.6)};
%\addplot[samples=50, domain=0:1,name path=A2] {10*sqrt(x)}; 
%\addplot[samples=50, domain=-1:0,name path=A1] {10*sqrt(-x)}; 
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A0 and A1, soft clip={domain=-1:0}];
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A0 and A2, soft clip={domain=0:1}];

%\addplot+[mark=none,
%domain=0:1,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{10*sqrt(x)} \closedcycle;
%
%\addplot+[mark=none,
%domain=-1:0,
%samples=100,
%pattern=flexible hatch,
%hatch distance=5pt,
%hatch thickness=0.5pt,
%draw=none,
%pattern color=gray,
%area legend]
%{10*sqrt(-x)} \closedcycle;

%\addplot[name path=A0, black, mark=none] coordinates {(-1.0, 3.6) (1.0, 3.6)};
%\addplot[samples=50, domain=0:1,name path=A1] {x^2/7}; 
%\addplot[samples=50, domain=0:1,name path=B1] {-x^2/7}; 
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A1 and B1, soft clip={domain=-1:0}];
%\addplot[green, pattern=north west lines, fill opacity=0.15] fill between[of=A0 and A2, soft clip={domain=0:1}];


\pgfmathsetmacro{\xmin}{0.2}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{1}
\pgfmathsetmacro{\ymax}{1}

%\addplot graphics [xmin=-\xmin, xmax=\xmax, ymin=-\ymin, ymax=\ymax] {images/fondvoiture2.png};
%\node[inner sep=0pt] (russell) at (0,0)
%{\includegraphics[width=0.1\textwidth]{images/fondvoiture2.png}};

\addplot[green, samples=50, domain=0:1,name path=A1] {(x)^2/2}; 
\addplot[green, samples=50, domain=0:1,name path=B1] {-(x)^2/2};
\addplot[black, samples=50, domain=0:1,name path=A2] {(x)^2}; 
\addplot[black, samples=50, domain=0:1,name path=B2] {-(x)^2};
\addplot[red, samples=50, domain=0:0.63,name path=A3] {(x)^2/0.4};
\addplot[red, samples=50, domain=0:0.63,name path=B3] {-(x)^2/0.4};
%\addplot[black, samples=50, domain=0:0.2,name path=A3] {1/2*(1-1*sqrt(1-(5*x)^2))};
\pgfmathsetmacro{\yo}{2} 
%\addplot[black, samples=50, domain=0:0.5,name path=A3] {1/2*(\yo/2-1/2*sqrt(\yo^2-(5*x)^2))}; 
%\addplot[black, samples=50, domain=0:1,name path=B3] {-(x)^2/0.5-0.04};
  
%\addplot[yellow, pattern=north west lines] fill between[of=A1 and B1, soft clip={domain=0:1}];
\addplot[pattern color=green, pattern=north west lines] fill between[of=A1 and B1, soft clip={domain=0:1}];
\addplot[pattern color=gray, pattern=north east lines] fill between[of=A1 and A2];
\addplot[pattern color=gray, pattern=north east lines] fill between[of=B1 and B2];
\addplot[pattern color=red, pattern=north west lines] fill between[of=A2 and A3];
\addplot[pattern color=red, pattern=north west lines] fill between[of=B2 and B3];
%\node [yellow, below right, rotate=0] at (axis cs:0.5,0.2){KB model domain};
\node[blue,above] at (axis cs:0.77,-0.06){\small{Validity}};
\node[blue,below] at (axis cs:0.77,0.08){\small{Kin. Bic. Mod.}};
\node[black,above, rotate=20] at (axis cs:0.77,0.24){\small{Dyn. feas.}};
\node[black,below, rotate=-20] at (axis cs:0.77,-0.28){\small{Dyn. feas.}};
\node[red,above, rotate=30] at (axis cs:0.65,0.50){\small{unfeas. region}};
\node[red,below, rotate=-30] at (axis cs:0.65,-0.50){\small{unfeas. region}};
%\node [below right, black] at (axis cs:0.25,2.1) {SATURATION};
%\node [above left, black] at (axis cs:-0.25,-2.1) {SATURATION};
%\node [blue, below right, rotate=75] at (axis cs:-0.14,-0.0){LINEAR};
%\node [red, below right, rotate=90] at (axis cs:-0.23,-1.8){NON-LINEAR};
%\node [red, below right, rotate=90] at (axis cs:+0.09,-1.8){NON-LINEAR};
\addplot [->, blue,very thick] plot coordinates {(0,0) (0.25,0)};
%\addplot [->, blue,very thick] plot coordinates {(-0.2,1) (1,-1)};
\node[blue,above] at (axis cs:0.2,0.0){{$V_0$}};

\end{axis}
\end{tikzpicture}

==> figtikz/traj_without.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-160, xmax=80,
	ymin=-70, ymax=80,
	xlabel= time (s),
	ylabel= speed (m/s),
	ylabel shift=-0.15cm,
	%no markers,
	legend style={
	%draw=none,
	legend columns=3,
	at={(0.5,1.1)},
	anchor=south},
%	legend style={
%	at={(0.5,1.5)},
%	anchor=north},
%	legend columns=11 
]
%\addplot[dotted, blue] table [x index={0}, y index={1},col sep=comma ]{csv/Vcompare1.csv};
%\addplot[dashed, red] table [x index={0}, y index={2},col sep=comma ]{csv/Vcompare1.csv};
%\addplot[green] table [x index={0}, y index={3},col sep=comma ]{csv/Vcompare1.csv};

\foreach \n in {1, ..., 701} 
    %\foreach \k in {0, ..., 16} 
        {
            %\addplot[smooth,orange,domain=0:4,variable=\r]
            %    ({r*cos(\k*360/\n)},{r*sin(\k*360/\n)});
			\addplot[dotted, blue] table [x index={\n}, y index={\n+701},row sep=comma ]{csv/time_xpred_ypred.csv};
        }



%\addplot[dashed, black, mark=triangle*] table [x index={0}, y index={1},col sep=comma ]{csv/mu07_delta_max.csv};
%\addplot[dashed, red, mark=triangle*] table [x index={0}, y index={2},col sep=comma ]{csv/mu07_delta_max.csv};

%\node [below right, black] at (axis cs:15,6.1) {$a_{y_{max}}=6.23$};
%\node [below right, red] at (axis cs:13,4.6) {$a_{y_{max}}=0.5\mu$g};

\legend{\small{ref traj}, \small{planned traj by MPC}, \small{actual traj}}
%\legend{\small{$Fz=2500$}, \small{$Fz=3000$}, \small{$Fz=3500$}, \small{$Fz=4000$}}

\end{axis}
\end{tikzpicture}
